Fine-structure Line Atlas for Multi-wavelength Extragalactic Study (FLAMES) II: Photoionization Model View of Ionized to Neutral Gas Emission

Far-infrared (FIR) and mid-infrared (MIR) fine-structure lines (FSLs) provide key diagnostics of physical conditions in the interstellar medium (ISM). Building on empirical relations established in our previous work, we use photoionization models to systematically investigate the emission from both ionized and neutral gas phases in a coherent structure. By applying power-law fits to model parameters, we quantitatively capture how key FIR FSL ratios scale with physical properties such as density, radiation field strength and hardness, and elemental abundances. Our analysis confirms the primary dependencies behind most observed empirical trends and establishes certain FIR FSL ratios as tracers of physical parameters, while revealing that parameter marginalization-particularly in density and the O/H-$U$-$Q_1/Q_0$ relation-plays a crucial role in shaping tight correlations seen in galaxies. We also identify persistent challenges, including degeneracies between ionization parameter and radiation field hardness, uncertainties in neutral gas density, and difficulties in modeling dusty H II regions. We outline the fundamental observational and theoretical limitations of current FIR FSL diagnostics, and highlight prospects for advancing the field through comprehensive, multi-wavelength studies of diverse galaxy populations.

==> n_NII-n_OI_high.tex <==
\citet{CD20}, \citet{RC20}, \citet{LK22}, \citet{FR24}

==> n_NII-n_OI_low.tex <==
SHINING \citep{H18a}, DGS \citep{M13,C15,C19}, HERCULES \citep{R15}, HERUS \citep{F13}, \citet{D17}, \citet{F16}, \citet{Z16}, \citet{B08}, \citet{F14}, \citet{K16}, \citet{P21}, \citet{S22}, \citet{S15}, \citet{D15}, \citet{L17a}, \citet{L17b}, \citet{S19}
